Cyclotomic Birman--Wenzl--Murakami algebras, I: Freeness and realization as tangle algebras

The cyclotomic Birman-Wenzl-Murakami algebras are quotients of the affine BMW algebras in which the affine generator satisfies a polynomial relation. We show that the cyclotomic BMW algebras are free modules over any (admissible, integral) ground ring, and that they are isomorphic to cyclotomic versions of the Kauffman tangle algebras

==> EEPIC/oriented_loop.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(815,1281)(0,-10)
\thicklines
\path(278,783)(278,33)
\path(278,1233)(278,933)
\thinlines
\path(353,408)(803,408)
\path(803,858)(800,858)(794,858)
	(782,858)(765,858)(741,857)
	(712,857)(678,857)(641,856)
	(602,855)(563,855)(524,854)
	(486,853)(451,852)(417,850)
	(387,849)(358,848)(333,846)
	(309,844)(287,843)(267,841)
	(249,838)(232,836)(216,833)
	(193,828)(171,823)(151,817)
	(133,811)(115,804)(99,796)
	(84,787)(70,778)(58,768)
	(48,758)(39,748)(32,738)
	(26,727)(22,717)(18,706)
	(16,695)(13,681)(12,666)
	(13,649)(15,632)(18,615)
	(22,597)(28,580)(34,563)
	(41,548)(49,533)(57,520)
	(66,508)(74,497)(84,487)
	(95,477)(108,467)(123,456)
	(140,445)(158,434)(175,424)(203,408)
\path(122.998,419.163)(203.000,408.000)(152.766,471.258)
\end{picture}
}


==> EEPIC/oriented_loop2.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(692,1281)(0,-10)
\thicklines
\path(230,258)(230,33)
\path(230,1233)(230,408)
\thinlines
\path(155,783)(154,783)(150,780)
	(141,775)(128,766)(111,756)
	(94,744)(78,732)(64,720)
	(53,708)(44,697)(36,684)
	(30,670)(25,658)(21,644)
	(18,628)(15,612)(14,595)
	(12,577)(12,558)(12,539)
	(14,521)(15,504)(18,488)
	(21,472)(25,458)(30,445)
	(35,435)(40,425)(46,416)
	(53,407)(61,399)(70,391)
	(81,384)(92,377)(105,371)
	(118,366)(133,361)(148,357)
	(164,354)(181,350)(199,348)
	(218,345)(233,344)(250,342)
	(269,341)(289,340)(311,339)
	(336,338)(364,337)(394,336)
	(427,336)(462,335)(499,335)
	(536,334)(571,334)(604,334)
	(632,333)(653,333)(668,333)
	(676,333)(679,333)(680,333)
\path(680,783)(305,783)
\path(395.000,813.000)(305.000,783.000)(395.000,753.000)
\end{picture}
}


==> EEPIC/oriented_loop3.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(815,1281)(0,-10)
\thicklines
\path(278,783)(278,33)
\path(278,1233)(278,933)
\thinlines
\path(803,858)(800,858)(794,858)
	(782,858)(765,858)(741,857)
	(712,857)(678,857)(641,856)
	(602,855)(563,855)(524,854)
	(486,853)(451,852)(417,850)
	(387,849)(358,848)(333,846)
	(309,844)(287,843)(267,841)
	(249,838)(232,836)(216,833)
	(193,828)(171,823)(151,817)
	(133,811)(115,804)(99,796)
	(84,787)(70,778)(58,768)
	(48,758)(39,748)(32,738)
	(26,727)(22,717)(18,706)
	(16,695)(13,681)(12,666)
	(13,649)(15,632)(18,615)
	(22,597)(28,580)(34,563)
	(41,548)(49,533)(57,520)
	(66,508)(74,497)(84,487)
	(95,477)(108,467)(123,456)
	(140,445)(158,434)(175,424)
	(189,416)(198,411)(202,408)(203,408)
\path(473.000,438.000)(353.000,408.000)(473.000,378.000)
\path(353,408)(803,408)
\end{picture}
}


==> EEPIC/oriented_loop4.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(692,1281)(0,-10)
\thicklines
\path(230,258)(230,33)
\path(230,1233)(230,408)
\thinlines
\path(680,783)(305,783)
\path(69.436,693.675)(155.000,783.000)(37.468,744.449)
\path(155,783)(128,766)(111,756)
	(94,744)(78,732)(64,720)
	(53,708)(44,697)(36,684)
	(30,670)(25,658)(21,644)
	(18,628)(15,612)(14,595)
	(12,577)(12,558)(12,539)
	(14,521)(15,504)(18,488)
	(21,472)(25,458)(30,445)
	(35,435)(40,425)(46,416)
	(53,407)(61,399)(70,391)
	(81,384)(92,377)(105,371)
	(118,366)(133,361)(148,357)
	(164,354)(181,350)(199,348)
	(218,345)(233,344)(250,342)
	(269,341)(289,340)(311,339)
	(336,338)(364,337)(394,336)
	(427,336)(462,335)(499,335)
	(536,334)(571,334)(604,334)
	(632,333)(653,333)(668,333)
	(676,333)(679,333)(680,333)
\end{picture}
}

